A Model for the Three Lepton Decay Mode of the Proton

An extension of the left--right symmetric model has been constructed which gives in a natural way the three lepton decay modes of the proton which have been suggested as an explanation for the atmospheric neutrino anomaly. We write down the potential which after minimization gives the proper choice of the Higgs spectrum. With this Higgs spectrum we then study the evolution of the gauge coupling constants and point out that for consistency one has to include effects of gravity.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
=========================cut here for figure and name prfg.ps======
%!
%%figure for the pr.tex paper
initmatrix
/inch {72 mul} def
/centi {inch 2.54 div} def
/T12 {/Times-Roman findfont 16 scalefont setfont} def
/T8 {/Times-Roman findfont 12 scalefont setfont} def
/S15 {/Symbol findfont 15 scalefont setfont} def
/S12 {/Symbol findfont 16 scalefont setfont} def
/S8 {/Symbol findfont 12 scalefont setfont} def
/H12 {/Helvetica findfont 16 scalefont setfont} def
/H8 {/Helvetica findfont 12 scalefont setfont} def
/Z12 {/ZapfDingbats findfont 12 scalefont setfont} def
/ardvin
  {gsave
   [5] 0 setdash
   1 inch 0 lineto
   stroke
   newpath
   0.52 inch 0.15 centi moveto
   Z12
   180 rotate
   (\333)show
   180 rotate
   0.95 inch -0.175 centi moveto
   S15
   (\304)show
   grestore} def
/ardin
  {gsave
   [5] 0 setdash
   1 inch 0 lineto
   stroke
   newpath
   0.52 inch 0.15 centi moveto
   Z12
   180 rotate
   (\333)show
   grestore} def
/arlin
  {gsave
   1 inch 0 lineto
   stroke
   newpath
   0.52 inch 0.15 centi moveto
   Z12
   180 rotate
   (\333)show
   grestore} def
/arlout
  {gsave
  1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   grestore} def
/wedge
   {gsave
   -45 rotate
   arlin
   90 rotate
   arlout
   grestore} def
/vev
   {gsave
   ardvin
   S12
   (\170) 1.2 inch -6 moveto show
   H8
   (1) -2 9 rmoveto show
   grestore } def
/letter
   {gsave
   T12
   (q) 30 90 moveto show
   T8
   (L) 0 -8 rmoveto show
   T12
   (q) -45 -90 moveto show
   T8
   (L) 0 -8 rmoveto show
   T12
   (d) -95 30 moveto show
   T8
   (R) 0 -6 rmoveto show
   T12
   (e) 35 -100 moveto show
   T8
   (L) 0 -6 rmoveto show
   (c) -3 12 rmoveto show
   S12
   (n) -95 -40 moveto show
   T8
   (L) -1 -6 rmoveto show
   S12
   (n) -58 95 moveto show
   T8
   (L) -1 -6 rmoveto show
   (c) -3 12 rmoveto show
   S12
   (D) 10 30 moveto show
   T8
   (3) -2 8 rmoveto show
   S12
   (D) 10 -40 moveto show
   T8
   (3) -2 8 rmoveto show
   S12
   (\170) -35 10 moveto show
   T8
   (3) -1 8 rmoveto show
   grestore }def
gsave
4 inch 6 inch translate
0 0 moveto
vev
letter
90 rotate
ardin
newpath
1 inch 0 translate
0 0 moveto
wedge
newpath
-1 inch 0 translate
0 0 moveto
90 rotate
ardin
newpath
1 inch 0 translate
0 0 moveto
wedge
newpath
-1 inch 0 translate
0 0 moveto
90 rotate
ardin
newpath
1 inch 0 translate
0 0 moveto
wedge
showpage
grestore
